"We do not appreciate being experimented on": Developer and Researcher Views on the Ethics of Experiments on Open-Source Projects

A tenet of open source software development is to accept contributions from users-developers (typically after appropriate vetting). But should this also include interventions done as part of research on open source development? Following an incident in which buggy code was submitted to the Linux kernel to see whether it would be caught, we conduct a survey among open source developers and empirical software engineering researchers to see what behaviors they think are acceptable. This covers two main issues: the use of publicly accessible information, and conducting active experimentation. The survey had 224 respondents. The results indicate that open-source developers are largely open to research, provided it is done transparently. In other words, many would agree to experiments on open-source projects if the subjects were notified and provided informed consent, and in special cases also if only the project leaders agree. While researchers generally hold similar opinions, they sometimes fail to appreciate certain nuances that are important to developers. Examples include observing license restrictions on publishing open-source code and safeguarding the code. Conversely, researchers seem to be more concerned than developers about privacy issues. Based on these results, it is recommended that open source repositories and projects address use for research in their access guidelines, and that researchers take care to ask permission also when not formally required to do so. We note too that the open source community wants to be heard, so professional societies and IRBs should consult with them when formulating ethics codes.

==> plt-1.tex <==

\vspace{1mm}
\noindent\begin{tabular}{@{}p{86mm}}
\hline
\rule{0pt}{2ex}Q1: Did you hear of the Linux-UMN incident?\\

\multicolumn{1}{@{}r@{}}{

\adjustbox{valign=t}{\begin{tikzpicture}[scale=0.5]
 \begin{axis}[
   font=\sffamily\Large,
   width=120pt,
   height=100pt,
   scale only axis=true,
   xbar,
   bar width=8pt,
   ytick=data,
   yticklabel style={font=\sffamily\LARGE},
  yticklabels={Did not hear of it,Heard but did not know details,Followed it when it happened},
   enlarge y limits=0.3,
   xlabel = {Percents},
   xmin=0,xmax=60,
   xtick={0,10,20,30,40,50,60},
   legend pos=south east
  ]
   \addplot[fill=blue,color=blue!60,mark=none] coordinates {(27.3809523809524,1) (13.6904761904762,2) (58.9285714285714,3) };
  \addplot[fill=orange,color=orange!60,mark=none] coordinates {(26.7857142857143,1) (21.4285714285714,2) (51.7857142857143,3) };
  \legend{Dev.,Res.}
 \end{axis}
\end{tikzpicture}}
}\\
\hline

\end{tabular}
\vspace{2mm}


==> plt-10.tex <==

\vspace{1mm}
\noindent\begin{tabular}{@{}p{45mm}p{37mm}}
\hline
\rule{0pt}{2ex}\raggedright Q10: Using machine learning to analyze the text of all communications between developers of the project and derive statistical characterizations (e.g. "73\% of comments were negative")&

\adjustbox{valign=t}{\begin{tikzpicture}[scale=0.5]
 \begin{axis}[
   font=\sffamily\Large,
   width=180pt,
   height=120pt,
   scale only axis=true,
   ybar,
   bar width=7.5pt,
   xtick=data,
   ylabel = {Percents},
   ymin=0,ymax=100,
   ytick={0,20,40,60,80,100},
   legend style={at={(0.98,0.5)},anchor=east}
  ]
  \addplot[fill=blue,color=blue!60,mark=none] coordinates {(1,37.9518072289157) (2,19.8795180722892) (3,13.855421686747) (4,9.03614457831325) (5,9.63855421686747) (6,4.81927710843374) (7,4.81927710843374) };
  \addplot[fill=orange,color=orange!60,mark=none] coordinates {(1,47.2727272727273) (2,16.3636363636364) (3,14.5454545454545) (4,12.7272727272727) (5,3.63636363636364) (6,3.63636363636364) (7,1.81818181818182) };
	\addplot[sharp plot,blue,line width=1.3] coordinates {(1,37.9518072289157) (2,57.8313253012048) (3,71.6867469879518) (4,80.7228915662651) (5,90.3614457831325) (6,95.1807228915663) (7,100) };
	\addplot[sharp plot,orange,line width=1.3] coordinates {(1,47.2727272727273) (2,63.6363636363636) (3,78.1818181818182) (4,90.9090909090909) (5,94.5454545454545) (6,98.1818181818182) (7,100) };
  \legend{Dev.,Res.}
 \end{axis}
\end{tikzpicture}}
\\
\hline

\end{tabular}
\vspace{2mm}


==> plt-11.tex <==

\vspace{1mm}
\noindent\begin{tabular}{@{}p{45mm}p{37mm}}
\hline
\rule{0pt}{2ex}\raggedright Q11: Approaching developers to ask them about their code or the considerations which guided its writing&

\adjustbox{valign=t}{\begin{tikzpicture}[scale=0.5]
 \begin{axis}[
   font=\sffamily\Large,
   width=180pt,
   height=120pt,
   scale only axis=true,
   ybar,
   bar width=7.5pt,
   xtick=data,
   ylabel = {Percents},
   ymin=0,ymax=100,
   ytick={0,20,40,60,80,100},
   legend style={at={(0.98,0.5)},anchor=east}
  ]
  \addplot[fill=blue,color=blue!60,mark=none] coordinates {(1,71.2574850299401) (2,16.1676646706587) (3,4.79041916167665) (4,4.79041916167665) (5,2.9940119760479) (6,0) (7,0) };
  \addplot[fill=orange,color=orange!60,mark=none] coordinates {(1,65.4545454545455) (2,16.3636363636364) (3,7.27272727272727) (4,3.63636363636364) (5,1.81818181818182) (6,5.45454545454545) (7,0) };
	\addplot[sharp plot,blue,line width=1.3] coordinates {(1,71.2574850299401) (2,87.4251497005988) (3,92.2155688622754) (4,97.0059880239521) (5,100) (6,100) (7,100) };
	\addplot[sharp plot,orange,line width=1.3] coordinates {(1,65.4545454545455) (2,81.8181818181818) (3,89.0909090909091) (4,92.7272727272727) (5,94.5454545454545) (6,100) (7,100) };
  \legend{Dev.,Res.}
 \end{axis}
\end{tikzpicture}}
\\
\hline
\end{tabular}

\noindent\begin{tabular}{@{}p{45mm}p{37mm}}
\hline
\rule{0pt}{2ex}\raggedright Q12: Engaging developers without explaining that this is part of an experiment and obtaining informed consent to participate&

\adjustbox{valign=t}{\begin{tikzpicture}[scale=0.5]
 \begin{axis}[
   font=\sffamily\Large,
   width=180pt,
   height=120pt,
   scale only axis=true,
   ybar,
   bar width=7.5pt,
   xtick=data,
   ylabel = {Percents},
   ymin=0,ymax=100,
   ytick={0,20,40,60,80,100},
   legend pos=north west
  ]
  \addplot[fill=blue,color=blue!60,mark=none] coordinates {(1,2.9940119760479) (2,5.38922155688623) (3,7.78443113772455) (4,20.3592814371257) (5,17.3652694610778) (6,19.1616766467066) (7,26.9461077844311) };
  \addplot[fill=orange,color=orange!60,mark=none] coordinates {(1,3.63636363636364) (2,7.27272727272727) (3,0) (4,14.5454545454545) (5,16.3636363636364) (6,21.8181818181818) (7,36.3636363636364) };
	\addplot[sharp plot,blue,line width=1.3] coordinates {(1,2.9940119760479) (2,8.38323353293413) (3,16.1676646706587) (4,36.5269461077844) (5,53.8922155688623) (6,73.0538922155689) (7,100) };
	\addplot[sharp plot,orange,line width=1.3] coordinates {(1,3.63636363636364) (2,10.9090909090909) (3,10.9090909090909) (4,25.4545454545455) (5,41.8181818181818) (6,63.6363636363636) (7,100) };
  \legend{Dev.,Res.}
 \end{axis}
\end{tikzpicture}}
\\
\hline
\rule{0pt}{2ex}\raggedright Q13: Telling developers that this is an experiment, but deceiving them about the details so as not to affect their behavior&

\adjustbox{valign=t}{\begin{tikzpicture}[scale=0.5]
 \begin{axis}[
   font=\sffamily\Large,
   width=180pt,
   height=120pt,
   scale only axis=true,
   ybar,
   bar width=7.5pt,
   xtick=data,
   ylabel = {Percents},
   ymin=0,ymax=100,
   ytick={0,20,40,60,80,100},
   legend pos=north west
  ]
  \addplot[fill=blue,color=blue!60,mark=none] coordinates {(1,8.98203592814371) (2,11.377245508982) (3,14.3712574850299) (4,16.1676646706587) (5,10.1796407185629) (6,16.1676646706587) (7,22.7544910179641) };
  \addplot[fill=orange,color=orange!60,mark=none] coordinates {(1,5.45454545454545) (2,12.7272727272727) (3,14.5454545454545) (4,27.2727272727273) (5,12.7272727272727) (6,18.1818181818182) (7,9.09090909090909) };
	\addplot[sharp plot,blue,line width=1.3] coordinates {(1,8.98203592814371) (2,20.3592814371257) (3,34.7305389221557) (4,50.8982035928144) (5,61.0778443113772) (6,77.2455089820359) (7,100) };
	\addplot[sharp plot,orange,line width=1.3] coordinates {(1,5.45454545454545) (2,18.1818181818182) (3,32.7272727272727) (4,60) (5,72.7272727272727) (6,90.9090909090909) (7,100) };
  \legend{Dev.,Res.}
 \end{axis}
\end{tikzpicture}}
\\
\hline

\end{tabular}
\vspace{2mm}


==> plt-14.tex <==

\vspace{1mm}
\noindent\begin{tabular}{@{}p{45mm}p{37mm}}
\hline
\rule{0pt}{2ex}\raggedright Q14: Using the project for research with no scientific value&

\adjustbox{valign=t}{\begin{tikzpicture}[scale=0.5]
 \begin{axis}[
   font=\sffamily\Large,
   width=180pt,
   height=120pt,
   scale only axis=true,
   ybar,
   bar width=7.5pt,
   xtick=data,
   ylabel = {Percents},
   ymin=0,ymax=100,
   ytick={0,20,40,60,80,100},
   legend pos=north west
  ]
  \addplot[fill=blue,color=blue!60,mark=none] coordinates {(1,20.2453987730061) (2,9.20245398773006) (3,4.29447852760736) (4,9.8159509202454) (5,9.20245398773006) (6,13.4969325153374) (7,33.7423312883436) };
  \addplot[fill=orange,color=orange!60,mark=none] coordinates {(1,24.5283018867925) (2,5.66037735849057) (3,0) (4,7.54716981132075) (5,13.2075471698113) (6,15.0943396226415) (7,33.9622641509434) };
	\addplot[sharp plot,blue,line width=1.3] coordinates {(1,20.2453987730061) (2,29.4478527607362) (3,33.7423312883436) (4,43.558282208589) (5,52.760736196319) (6,66.2576687116564) (7,100) };
	\addplot[sharp plot,orange,line width=1.3] coordinates {(1,24.5283018867925) (2,30.188679245283) (3,30.188679245283) (4,37.7358490566038) (5,50.9433962264151) (6,66.0377358490566) (7,100) };
  \legend{Dev.,Res.}
 \end{axis}
\end{tikzpicture}}
\\
\hline
\rule{0pt}{2ex}\raggedright Q15: Using the project to test a new experimental methodology&

\adjustbox{valign=t}{\begin{tikzpicture}[scale=0.5]
 \begin{axis}[
   font=\sffamily\Large,
   width=180pt,
   height=120pt,
   scale only axis=true,
   ybar,
   bar width=7.5pt,
   xtick=data,
   ylabel = {Percents},
   ymin=0,ymax=100,
   ytick={0,20,40,60,80,100},
   legend style={at={(0.98,0.4)},anchor=east}
  ]
  \addplot[fill=blue,color=blue!60,mark=none] coordinates {(1,25.609756097561) (2,13.4146341463415) (3,10.3658536585366) (4,14.6341463414634) (5,15.2439024390244) (6,12.1951219512195) (7,8.53658536585366) };
  \addplot[fill=orange,color=orange!60,mark=none] coordinates {(1,30.9090909090909) (2,10.9090909090909) (3,9.09090909090909) (4,18.1818181818182) (5,12.7272727272727) (6,12.7272727272727) (7,5.45454545454545) };
	\addplot[sharp plot,blue,line width=1.3] coordinates {(1,25.609756097561) (2,39.0243902439024) (3,49.390243902439) (4,64.0243902439024) (5,79.2682926829268) (6,91.4634146341463) (7,100) };
	\addplot[sharp plot,orange,line width=1.3] coordinates {(1,30.9090909090909) (2,41.8181818181818) (3,50.9090909090909) (4,69.0909090909091) (5,81.8181818181818) (6,94.5454545454545) (7,100) };
  \legend{Dev.,Res.}
 \end{axis}
\end{tikzpicture}}
\\
\hline

\end{tabular}
\vspace{2mm}


==> plt-16.tex <==

\vspace{1mm}
\noindent\begin{tabular}{@{}p{45mm}p{37mm}}
\hline
\rule{0pt}{2ex}\raggedright Q16: Contributing buggy code to the project&

\adjustbox{valign=t}{\begin{tikzpicture}[scale=0.5]
 \begin{axis}[
   font=\sffamily\Large,
   width=180pt,
   height=120pt,
   scale only axis=true,
   ybar,
   bar width=7.5pt,
   xtick=data,
   ylabel = {Percents},
   ymin=0,ymax=100,
   ytick={0,20,40,60,80,100},
   legend pos=north west
  ]
  \addplot[fill=blue,color=blue!60,mark=none] coordinates {(1,1.20481927710843) (2,1.20481927710843) (3,2.40963855421687) (4,8.43373493975904) (5,6.02409638554217) (6,16.8674698795181) (7,63.855421686747) };
  \addplot[fill=orange,color=orange!60,mark=none] coordinates {(1,1.81818181818182) (2,0) (3,0) (4,3.63636363636364) (5,16.3636363636364) (6,23.6363636363636) (7,54.5454545454545) };
	\addplot[sharp plot,blue,line width=1.3] coordinates {(1,1.20481927710843) (2,2.40963855421687) (3,4.81927710843374) (4,13.2530120481928) (5,19.2771084337349) (6,36.144578313253) (7,100) };
	\addplot[sharp plot,orange,line width=1.3] coordinates {(1,1.81818181818182) (2,1.81818181818182) (3,1.81818181818182) (4,5.45454545454545) (5,21.8181818181818) (6,45.4545454545455) (7,100) };
  \legend{Dev.,Res.}
 \end{axis}
\end{tikzpicture}}
\\
\hline
\rule{0pt}{2ex}\raggedright Q17: Wasting the time of maintainers to review and reject code&

\adjustbox{valign=t}{\begin{tikzpicture}[scale=0.5]
 \begin{axis}[
   font=\sffamily\Large,
   width=180pt,
   height=120pt,
   scale only axis=true,
   ybar,
   bar width=7.5pt,
   xtick=data,
   ylabel = {Percents},
   ymin=0,ymax=100,
   ytick={0,20,40,60,80,100},
   legend pos=north west
  ]
  \addplot[fill=blue,color=blue!60,mark=none] coordinates {(1,1.80722891566265) (2,1.20481927710843) (3,6.02409638554217) (4,9.03614457831325) (5,16.8674698795181) (6,18.0722891566265) (7,46.9879518072289) };
  \addplot[fill=orange,color=orange!60,mark=none] coordinates {(1,1.81818181818182) (2,7.27272727272727) (3,0) (4,10.9090909090909) (5,14.5454545454545) (6,20) (7,45.4545454545455) };
	\addplot[sharp plot,blue,line width=1.3] coordinates {(1,1.80722891566265) (2,3.01204819277108) (3,9.03614457831325) (4,18.0722891566265) (5,34.9397590361446) (6,53.0120481927711) (7,100) };
	\addplot[sharp plot,orange,line width=1.3] coordinates {(1,1.81818181818182) (2,9.09090909090909) (3,9.09090909090909) (4,20) (5,34.5454545454545) (6,54.5454545454545) (7,100) };
  \legend{Dev.,Res.}
 \end{axis}
\end{tikzpicture}}
\\
\hline

\end{tabular}
\vspace{2mm}


==> plt-18.tex <==

\vspace{1mm}
\noindent\begin{tabular}{@{}p{45mm}p{37mm}}
\hline
\rule{0pt}{2ex}\raggedright Q18: Identifying developers who contributed to the project in a paper about the research&

\adjustbox{valign=t}{\begin{tikzpicture}[scale=0.5]
 \begin{axis}[
   font=\sffamily\Large,
   width=180pt,
   height=120pt,
   scale only axis=true,
   ybar,
   bar width=7.5pt,
   xtick=data,
   ylabel = {Percents},
   ymin=0,ymax=100,
   ytick={0,20,40,60,80,100},
   legend pos=north west
  ]
  \addplot[fill=blue,color=blue!60,mark=none] coordinates {(1,20.2453987730061) (2,15.9509202453988) (3,16.5644171779141) (4,14.7239263803681) (5,9.8159509202454) (6,6.13496932515337) (7,16.5644171779141) };
  \addplot[fill=orange,color=orange!60,mark=none] coordinates {(1,12.7272727272727) (2,9.09090909090909) (3,7.27272727272727) (4,9.09090909090909) (5,10.9090909090909) (6,12.7272727272727) (7,38.1818181818182) };
	\addplot[sharp plot,blue,line width=1.3] coordinates {(1,20.2453987730061) (2,36.1963190184049) (3,52.760736196319) (4,67.4846625766871) (5,77.3006134969325) (6,83.4355828220859) (7,100) };
	\addplot[sharp plot,orange,line width=1.3] coordinates {(1,12.7272727272727) (2,21.8181818181818) (3,29.0909090909091) (4,38.1818181818182) (5,49.0909090909091) (6,61.8181818181818) (7,100) };
  \legend{Dev.,Res.}
 \end{axis}
\end{tikzpicture}}
\\
\hline
\rule{0pt}{2ex}\raggedright Q19: Identifying developers who wrote specific code or comments that were quoted in a paper about the research&

\adjustbox{valign=t}{\begin{tikzpicture}[scale=0.5]
 \begin{axis}[
   font=\sffamily\Large,
   width=180pt,
   height=120pt,
   scale only axis=true,
   ybar,
   bar width=7.5pt,
   xtick=data,
   ylabel = {Percents},
   ymin=0,ymax=100,
   ytick={0,20,40,60,80,100},
   legend pos=north west
  ]
  \addplot[fill=blue,color=blue!60,mark=none] coordinates {(1,17.5757575757576) (2,13.9393939393939) (3,15.1515151515152) (4,12.7272727272727) (5,13.3333333333333) (6,6.06060606060606) (7,21.2121212121212) };
  \addplot[fill=orange,color=orange!60,mark=none] coordinates {(1,12.7272727272727) (2,9.09090909090909) (3,9.09090909090909) (4,7.27272727272727) (5,10.9090909090909) (6,16.3636363636364) (7,34.5454545454545) };
	\addplot[sharp plot,blue,line width=1.3] coordinates {(1,17.5757575757576) (2,31.5151515151515) (3,46.6666666666667) (4,59.3939393939394) (5,72.7272727272727) (6,78.7878787878788) (7,100) };
	\addplot[sharp plot,orange,line width=1.3] coordinates {(1,12.7272727272727) (2,21.8181818181818) (3,30.9090909090909) (4,38.1818181818182) (5,49.0909090909091) (6,65.4545454545455) (7,100) };
  \legend{Dev.,Res.}
 \end{axis}
\end{tikzpicture}}
\\
\hline
\rule{0pt}{2ex}\raggedright Q21: Voicing an opinion about the quality of the work of specific identified developers&

\adjustbox{valign=t}{\begin{tikzpicture}[scale=0.5]
 \begin{axis}[
   font=\sffamily\Large,
   width=180pt,
   height=120pt,
   scale only axis=true,
   ybar,
   bar width=7.5pt,
   xtick=data,
   ylabel = {Percents},
   ymin=0,ymax=100,
   ytick={0,20,40,60,80,100},
   legend pos=north west
  ]
  \addplot[fill=blue,color=blue!60,mark=none] coordinates {(1,19.6319018404908) (2,9.20245398773006) (3,12.8834355828221) (4,9.8159509202454) (5,14.7239263803681) (6,14.1104294478528) (7,19.6319018404908) };
  \addplot[fill=orange,color=orange!60,mark=none] coordinates {(1,10.9090909090909) (2,1.81818181818182) (3,5.45454545454545) (4,12.7272727272727) (5,9.09090909090909) (6,18.1818181818182) (7,41.8181818181818) };
	\addplot[sharp plot,blue,line width=1.3] coordinates {(1,19.6319018404908) (2,28.8343558282209) (3,41.7177914110429) (4,51.5337423312883) (5,66.2576687116564) (6,80.3680981595092) (7,100) };
	\addplot[sharp plot,orange,line width=1.3] coordinates {(1,10.9090909090909) (2,12.7272727272727) (3,18.1818181818182) (4,30.9090909090909) (5,40) (6,58.1818181818182) (7,100) };
  \legend{Dev.,Res.}
 \end{axis}
\end{tikzpicture}}
\\
\hline
\rule{0pt}{2ex}\raggedright Q20: Voicing an opinion about the quality of the work on the project&

\adjustbox{valign=t}{\begin{tikzpicture}[scale=0.5]
 \begin{axis}[
   font=\sffamily\Large,
   width=180pt,
   height=120pt,
   scale only axis=true,
   ybar,
   bar width=7.5pt,
   xtick=data,
   ylabel = {Percents},
   ymin=0,ymax=100,
   ytick={0,20,40,60,80,100},
   legend style={at={(0.98,0.45)},anchor=east}
  ]
  \addplot[fill=blue,color=blue!60,mark=none] coordinates {(1,39.7590361445783) (2,19.2771084337349) (3,12.6506024096386) (4,11.4457831325301) (5,7.2289156626506) (6,7.2289156626506) (7,2.40963855421687) };
  \addplot[fill=orange,color=orange!60,mark=none] coordinates {(1,23.6363636363636) (2,25.4545454545455) (3,10.9090909090909) (4,12.7272727272727) (5,7.27272727272727) (6,14.5454545454545) (7,5.45454545454545) };
	\addplot[sharp plot,blue,line width=1.3] coordinates {(1,39.7590361445783) (2,59.0361445783133) (3,71.6867469879518) (4,83.1325301204819) (5,90.3614457831325) (6,97.5903614457831) (7,100) };
	\addplot[sharp plot,orange,line width=1.3] coordinates {(1,23.6363636363636) (2,49.0909090909091) (3,60) (4,72.7272727272727) (5,80) (6,94.5454545454545) (7,100) };
  \legend{Dev.,Res.}
 \end{axis}
\end{tikzpicture}}
\\
\hline

\end{tabular}
\vspace{2mm}


==> plt-2.tex <==

\vspace{1mm}
\noindent\begin{tabular}{@{}p{86mm}}
\hline
\rule{0pt}{2ex}Q2: What do you think of the decision to ban UMN from contributing to the Linux kernel?\\

\multicolumn{1}{@{}r@{}}{

\adjustbox{valign=t}{\begin{tikzpicture}[scale=0.5]
 \begin{axis}[
   font=\sffamily\Large,
   width=120pt,
   height=100pt,
   scale only axis=true,
   xbar,
   bar width=8pt,
   ytick=data,
   yticklabel style={font=\sffamily\LARGE},
  yticklabels={Not justified and blown out of proportion,Somewhat exaggerated; more nuanced better,It was justified: such behavior is a big deal},
   enlarge y limits=0.3,
   xlabel = {Percents},
   xmin=0,xmax=70,
   xtick={0,20,40,60},
   legend pos=south east
  ]
   \addplot[fill=blue,color=blue!60,mark=none] coordinates {(2.38095238095238,1) (32.7380952380952,2) (64.8809523809524,3) };
  \addplot[fill=orange,color=orange!60,mark=none] coordinates {(1.81818181818182,1) (40,2) (58.1818181818182,3) };
  \legend{Dev.,Res.}
 \end{axis}
\end{tikzpicture}}
}\\
\hline

\end{tabular}
\vspace{2mm}


==> plt-23.tex <==

\vspace{1mm}
\noindent\begin{tabular}{@{}p{45mm}p{37mm}}
\hline
\rule{0pt}{2ex}\raggedright Q23: A novice programmer contributes beginner-quality code in an attempt to build up his or her reputation&

\adjustbox{valign=t}{\begin{tikzpicture}[scale=0.5]
 \begin{axis}[
   font=\sffamily\Large,
   width=180pt,
   height=120pt,
   scale only axis=true,
   ybar,
   bar width=7.5pt,
   xtick=data,
   ylabel = {Percents},
   ymin=0,ymax=100,
   ytick={0,20,40,60,80,100},
   legend pos=north west
  ]
  \addplot[fill=blue,color=blue!60,mark=none] coordinates {(-3,0) (-2,3.04878048780488) (-1,9.14634146341463) (0,1.82926829268293) (1,32.3170731707317) (2,42.6829268292683) (3,10.9756097560976) };
  \addplot[fill=orange,color=orange!60,mark=none] coordinates {(-3,0) (-2,1.81818181818182) (-1,9.09090909090909) (0,0) (1,30.9090909090909) (2,49.0909090909091) (3,9.09090909090909) };
	\addplot[sharp plot,blue,line width=1.3] coordinates {(-3,0) (-2,3.04878048780488) (-1,12.1951219512195) (0,14.0243902439024) (1,46.3414634146341) (2,89.0243902439024) (3,100) };
	\addplot[sharp plot,orange,line width=1.3] coordinates {(-3,0) (-2,1.81818181818182) (-1,10.9090909090909) (0,10.9090909090909) (1,41.8181818181818) (2,90.9090909090909) (3,100) };
  \legend{Dev.,Res.}
 \end{axis}
\end{tikzpicture}}
\\
\hline
\rule{0pt}{2ex}\raggedright Q29: A student contributes code to learn how open source development works&

\adjustbox{valign=t}{\begin{tikzpicture}[scale=0.5]
 \begin{axis}[
   font=\sffamily\Large,
   width=180pt,
   height=120pt,
   scale only axis=true,
   ybar,
   bar width=7.5pt,
   xtick=data,
   ylabel = {Percents},
   ymin=0,ymax=100,
   ytick={0,20,40,60,80,100},
   legend pos=north west
  ]
  \addplot[fill=blue,color=blue!60,mark=none] coordinates {(-3,0) (-2,1.20481927710843) (-1,8.43373493975904) (0,5.42168674698795) (1,15.0602409638554) (2,49.3975903614458) (3,20.4819277108434) };
  \addplot[fill=orange,color=orange!60,mark=none] coordinates {(-3,0) (-2,7.27272727272727) (-1,7.27272727272727) (0,5.45454545454545) (1,20) (2,47.2727272727273) (3,12.7272727272727) };
	\addplot[sharp plot,blue,line width=1.3] coordinates {(-3,0) (-2,1.20481927710843) (-1,9.63855421686747) (0,15.0602409638554) (1,30.1204819277108) (2,79.5180722891566) (3,100) };
	\addplot[sharp plot,orange,line width=1.3] coordinates {(-3,0) (-2,7.27272727272727) (-1,14.5454545454545) (0,20) (1,40) (2,87.2727272727273) (3,100) };
  \legend{Dev.,Res.}
 \end{axis}
\end{tikzpicture}}
\\
\hline
\rule{0pt}{2ex}\raggedright Q25: A developer contributes code that caters to a specific personal need&

\adjustbox{valign=t}{\begin{tikzpicture}[scale=0.5]
 \begin{axis}[
   font=\sffamily\Large,
   width=180pt,
   height=120pt,
   scale only axis=true,
   ybar,
   bar width=7.5pt,
   xtick=data,
   ylabel = {Percents},
   ymin=0,ymax=100,
   ytick={0,20,40,60,80,100},
   legend pos=north west
  ]
  \addplot[fill=blue,color=blue!60,mark=none] coordinates {(-3,0) (-2,2.42424242424242) (-1,6.06060606060606) (0,6.66666666666667) (1,21.8181818181818) (2,55.7575757575758) (3,7.27272727272727) };
  \addplot[fill=orange,color=orange!60,mark=none] coordinates {(-3,0) (-2,5.55555555555556) (-1,12.962962962963) (0,5.55555555555556) (1,24.0740740740741) (2,44.4444444444444) (3,7.40740740740741) };
	\addplot[sharp plot,blue,line width=1.3] coordinates {(-3,0) (-2,2.42424242424242) (-1,8.48484848484848) (0,15.1515151515152) (1,36.969696969697) (2,92.7272727272727) (3,100) };
	\addplot[sharp plot,orange,line width=1.3] coordinates {(-3,0) (-2,5.55555555555556) (-1,18.5185185185185) (0,24.0740740740741) (1,48.1481481481482) (2,92.5925925925926) (3,100) };
  \legend{Dev.,Res.}
 \end{axis}
\end{tikzpicture}}
\\
\hline

\end{tabular}
\vspace{2mm}


==> plt-24.tex <==

\vspace{1mm}
\noindent\begin{tabular}{@{}p{45mm}p{37mm}}
\hline
\rule{0pt}{2ex}\raggedright Q24: A developer contributes reasonably tested code that unknowingly still contains a bug&

\adjustbox{valign=t}{\begin{tikzpicture}[scale=0.5]
 \begin{axis}[
   font=\sffamily\Large,
   width=180pt,
   height=120pt,
   scale only axis=true,
   ybar,
   bar width=7.5pt,
   xtick=data,
   ylabel = {Percents},
   ymin=0,ymax=100,
   ytick={0,20,40,60,80,100},
   legend pos=north west
  ]
  \addplot[fill=blue,color=blue!60,mark=none] coordinates {(-3,0) (-2,0) (-1,3.6144578313253) (0,0.602409638554217) (1,12.0481927710843) (2,69.8795180722892) (3,13.855421686747) };
  \addplot[fill=orange,color=orange!60,mark=none] coordinates {(-3,0) (-2,5.45454545454545) (-1,1.81818181818182) (0,0) (1,9.09090909090909) (2,69.0909090909091) (3,14.5454545454545) };
	\addplot[sharp plot,blue,line width=1.3] coordinates {(-3,0) (-2,0) (-1,3.6144578313253) (0,4.21686746987952) (1,16.2650602409639) (2,86.144578313253) (3,100) };
	\addplot[sharp plot,orange,line width=1.3] coordinates {(-3,0) (-2,5.45454545454545) (-1,7.27272727272727) (0,7.27272727272727) (1,16.3636363636364) (2,85.4545454545455) (3,100) };
  \legend{Dev.,Res.}
 \end{axis}
\end{tikzpicture}}
\\
\hline
\rule{0pt}{2ex}\raggedright Q26: A developer contributes code that was not adequately tested&

\adjustbox{valign=t}{\begin{tikzpicture}[scale=0.5]
 \begin{axis}[
   font=\sffamily\Large,
   width=180pt,
   height=120pt,
   scale only axis=true,
   ybar,
   bar width=7.5pt,
   xtick=data,
   ylabel = {Percents},
   ymin=0,ymax=100,
   ytick={0,20,40,60,80,100},
   legend style={at={(0.98,0.6)},anchor=east}
  ]
  \addplot[fill=blue,color=blue!60,mark=none] coordinates {(-3,1.21212121212121) (-2,32.1212121212121) (-1,37.5757575757576) (0,3.03030303030303) (1,20.6060606060606) (2,4.84848484848485) (3,0.606060606060606) };
  \addplot[fill=orange,color=orange!60,mark=none] coordinates {(-3,1.81818181818182) (-2,36.3636363636364) (-1,27.2727272727273) (0,1.81818181818182) (1,29.0909090909091) (2,1.81818181818182) (3,1.81818181818182) };
	\addplot[sharp plot,blue,line width=1.3] coordinates {(-3,1.21212121212121) (-2,33.3333333333333) (-1,70.9090909090909) (0,73.9393939393939) (1,94.5454545454545) (2,99.3939393939394) (3,100) };
	\addplot[sharp plot,orange,line width=1.3] coordinates {(-3,1.81818181818182) (-2,38.1818181818182) (-1,65.4545454545455) (0,67.2727272727273) (1,96.3636363636364) (2,98.1818181818182) (3,100) };
  \legend{Dev.,Res.}
 \end{axis}
\end{tikzpicture}}
\\
\hline

\end{tabular}
\vspace{2mm}


==> plt-27.tex <==

\vspace{1mm}
\noindent\begin{tabular}{@{}p{45mm}p{37mm}}
\hline
\rule{0pt}{2ex}\raggedright Q27: A developer contributes code based on an automatic tool after verifying it manually&

\adjustbox{valign=t}{\begin{tikzpicture}[scale=0.5]
 \begin{axis}[
   font=\sffamily\Large,
   width=180pt,
   height=120pt,
   scale only axis=true,
   ybar,
   bar width=7.5pt,
   xtick=data,
   ylabel = {Percents},
   ymin=0,ymax=100,
   ytick={0,20,40,60,80,100},
   legend pos=north west
  ]
  \addplot[fill=blue,color=blue!60,mark=none] coordinates {(-3,0) (-2,3.6144578313253) (-1,6.02409638554217) (0,13.2530120481928) (1,15.0602409638554) (2,48.1927710843374) (3,13.855421686747) };
  \addplot[fill=orange,color=orange!60,mark=none] coordinates {(-3,1.81818181818182) (-2,1.81818181818182) (-1,7.27272727272727) (0,10.9090909090909) (1,7.27272727272727) (2,63.6363636363636) (3,7.27272727272727) };
	\addplot[sharp plot,blue,line width=1.3] coordinates {(-3,0) (-2,3.6144578313253) (-1,9.63855421686747) (0,22.8915662650602) (1,37.9518072289157) (2,86.144578313253) (3,100) };
	\addplot[sharp plot,orange,line width=1.3] coordinates {(-3,1.81818181818182) (-2,3.63636363636364) (-1,10.9090909090909) (0,21.8181818181818) (1,29.0909090909091) (2,92.7272727272727) (3,100) };
  \legend{Dev.,Res.}
 \end{axis}
\end{tikzpicture}}
\\
\hline
\rule{0pt}{2ex}\raggedright Q28: A developer contributes code generated by a novel tool he or she is developing to see if the tool's output is good enough already&

\adjustbox{valign=t}{\begin{tikzpicture}[scale=0.5]
 \begin{axis}[
   font=\sffamily\Large,
   width=180pt,
   height=120pt,
   scale only axis=true,
   ybar,
   bar width=7.5pt,
   xtick=data,
   ylabel = {Percents},
   ymin=0,ymax=100,
   ytick={0,20,40,60,80,100},
   legend pos=north west
  ]
  \addplot[fill=blue,color=blue!60,mark=none] coordinates {(-3,1.21212121212121) (-2,22.4242424242424) (-1,22.4242424242424) (0,17.5757575757576) (1,22.4242424242424) (2,13.3333333333333) (3,0.606060606060606) };
  \addplot[fill=orange,color=orange!60,mark=none] coordinates {(-3,0) (-2,23.6363636363636) (-1,29.0909090909091) (0,12.7272727272727) (1,14.5454545454545) (2,20) (3,0) };
	\addplot[sharp plot,blue,line width=1.3] coordinates {(-3,1.21212121212121) (-2,23.6363636363636) (-1,46.0606060606061) (0,63.6363636363636) (1,86.0606060606061) (2,99.3939393939394) (3,100) };
	\addplot[sharp plot,orange,line width=1.3] coordinates {(-3,0) (-2,23.6363636363636) (-1,52.7272727272727) (0,65.4545454545455) (1,80) (2,100) (3,100) };
  \legend{Dev.,Res.}
 \end{axis}
\end{tikzpicture}}
\\
\hline
\rule{0pt}{2ex}\raggedright Q32: A researcher contributes code suggested by an experimental tool he or she is developing to assess the tool's possible contribution&

\adjustbox{valign=t}{\begin{tikzpicture}[scale=0.5]
 \begin{axis}[
   font=\sffamily\Large,
   width=180pt,
   height=120pt,
   scale only axis=true,
   ybar,
   bar width=7.5pt,
   xtick=data,
   ylabel = {Percents},
   ymin=0,ymax=100,
   ytick={0,20,40,60,80,100},
   legend pos=north west
  ]
  \addplot[fill=blue,color=blue!60,mark=none] coordinates {(-3,0.602409638554217) (-2,9.63855421686747) (-1,15.0602409638554) (0,18.0722891566265) (1,24.6987951807229) (2,28.3132530120482) (3,3.6144578313253) };
  \addplot[fill=orange,color=orange!60,mark=none] coordinates {(-3,0) (-2,5.45454545454545) (-1,23.6363636363636) (0,14.5454545454545) (1,23.6363636363636) (2,29.0909090909091) (3,3.63636363636364) };
	\addplot[sharp plot,blue,line width=1.3] coordinates {(-3,0.602409638554217) (-2,10.2409638554217) (-1,25.3012048192771) (0,43.3734939759036) (1,68.0722891566265) (2,96.3855421686747) (3,100) };
	\addplot[sharp plot,orange,line width=1.3] coordinates {(-3,0) (-2,5.45454545454545) (-1,29.0909090909091) (0,43.6363636363636) (1,67.2727272727273) (2,96.3636363636364) (3,100) };
  \legend{Dev.,Res.}
 \end{axis}
\end{tikzpicture}}
\\
\hline

\end{tabular}
\vspace{2mm}


==> plt-28.tex <==

\noindent\begin{tabular}{@{}p{45mm}p{37mm}}
\hline
\rule{0pt}{2ex}A developer contributes code generated by a novel tool he or she is developing to see if the tool's output is good enough already&

\adjustbox{valign=t}{\begin{tikzpicture}[scale=0.5]
 \begin{axis}[
   font=\sffamily\Large,
   width=180pt,
   height=120pt,
   scale only axis=true,
   ybar,
   bar width=7.5pt,
   xtick=data,
   ylabel = {Percents},
   ymin=0,ymax=100,
   ytick={0,20,40,60,80,100},
  ]
  \addplot[fill=blue,color=blue!60,mark=none] coordinates {(-3,1.81818181818182) (-2,24.5454545454545) (-1,20) (0,16.3636363636364) (1,21.8181818181818) (2,14.5454545454545) (3,0.909090909090909) };
  \addplot[fill=orange,color=orange!60,mark=none] coordinates {(-3,0) (-2,15.1515151515152) (-1,24.2424242424242) (0,21.2121212121212) (1,18.1818181818182) (2,21.2121212121212) (3,0) };
	\addplot[sharp plot,blue,line width=1.3] coordinates {(-3,1.81818181818182) (-2,26.3636363636364) (-1,46.3636363636364) (0,62.7272727272727) (1,84.5454545454545) (2,99.0909090909091) (3,100) };
	\addplot[sharp plot,orange,line width=1.3] coordinates {(-3,0) (-2,15.1515151515152) (-1,39.3939393939394) (0,60.6060606060606) (1,78.7878787878788) (2,100) (3,100) };
 \end{axis}
\end{tikzpicture}}
\\
\hline
\rule{0pt}{2ex}A researcher contributes code suggested by an experimental tool he or she is developing to assess the tool's possible contribution&

\adjustbox{valign=t}{\begin{tikzpicture}[scale=0.5]
 \begin{axis}[
   font=\sffamily\Large,
   width=180pt,
   height=120pt,
   scale only axis=true,
   ybar,
   bar width=7.5pt,
   xtick=data,
   ylabel = {Percents},
   ymin=0,ymax=100,
   ytick={0,20,40,60,80,100},
   legend pos=north west
  ]
  \addplot[fill=blue,color=blue!60,mark=none] coordinates {(-3,0.909090909090909) (-2,9.09090909090909) (-1,15.4545454545455) (0,17.2727272727273) (1,23.6363636363636) (2,29.0909090909091) (3,4.54545454545455) };
  \addplot[fill=orange,color=orange!60,mark=none] coordinates {(-3,0) (-2,9.09090909090909) (-1,15.1515151515152) (0,12.1212121212121) (1,21.2121212121212) (2,39.3939393939394) (3,3.03030303030303) };
	\addplot[sharp plot,blue,line width=1.3] coordinates {(-3,0.909090909090909) (-2,10) (-1,25.4545454545455) (0,42.7272727272727) (1,66.3636363636364) (2,95.4545454545455) (3,100) };
	\addplot[sharp plot,orange,line width=1.3] coordinates {(-3,0) (-2,9.09090909090909) (-1,24.2424242424242) (0,36.3636363636364) (1,57.5757575757576) (2,96.969696969697) (3,100) };
  \legend{Developers,Researchers}
 \end{axis}
\end{tikzpicture}}
\\
\hline

\end{tabular}
\vspace{2mm}


==> plt-3.tex <==

\vspace{1mm}
\noindent\begin{tabular}{@{}p{86mm}}
\hline
\rule{0pt}{2ex}Q3: The UMN IRB (Institutional Review Board) had given an exemption to this research based on the perception that studying the kernel patch process is not human research. Do you agree with this judgement?\\

\multicolumn{1}{@{}r@{}}{

\adjustbox{valign=t}{\begin{tikzpicture}[scale=0.5]
 \begin{axis}[
   font=\sffamily\Large,
   width=120pt,
   height=100pt,
   scale only axis=true,
   xbar,
   bar width=8pt,
   ytick=data,
   yticklabel style={font=\sffamily\LARGE},
  yticklabels={Indeed not human research,Hard to tell,Definitely human research},
   enlarge y limits=0.3,
   xlabel = {Percents},
   xmin=0,xmax=60,
   xtick={0,10,20,30,40,50,60},
   legend pos=south east
  ]
   \addplot[fill=blue,color=blue!60,mark=none] coordinates {(13.9393939393939,1) (43.030303030303,2) (43.030303030303,3) };
  \addplot[fill=orange,color=orange!60,mark=none] coordinates {(12.5,1) (33.9285714285714,2) (53.5714285714286,3) };
  \legend{Dev.,Res.}
 \end{axis}
\end{tikzpicture}}
}\\
\hline

\end{tabular}
\vspace{2mm}


==> plt-30.tex <==

\vspace{1mm}
\noindent\begin{tabular}{@{}p{45mm}p{37mm}}
\hline
\rule{0pt}{2ex}\raggedright Q30: A researcher analyzes open source code in research on the use of certain programming language constructs&

\adjustbox{valign=t}{\begin{tikzpicture}[scale=0.5]
 \begin{axis}[
   font=\sffamily\Large,
   width=180pt,
   height=120pt,
   scale only axis=true,
   ybar,
   bar width=7.5pt,
   xtick=data,
   ylabel = {Percents},
   ymin=0,ymax=100,
   ytick={0,20,40,60,80,100},
   legend pos=north west
  ]
  \addplot[fill=blue,color=blue!60,mark=none] coordinates {(-3,0) (-2,0.602409638554217) (-1,0) (0,2.40963855421687) (1,2.40963855421687) (2,53.0120481927711) (3,41.566265060241) };
  \addplot[fill=orange,color=orange!60,mark=none] coordinates {(-3,0) (-2,0) (-1,0) (0,0) (1,3.63636363636364) (2,61.8181818181818) (3,34.5454545454545) };
	\addplot[sharp plot,blue,line width=1.3] coordinates {(-3,0) (-2,0.602409638554217) (-1,0.602409638554217) (0,3.01204819277108) (1,5.42168674698795) (2,58.433734939759) (3,100) };
	\addplot[sharp plot,orange,line width=1.3] coordinates {(-3,0) (-2,0) (-1,0) (0,0) (1,3.63636363636364) (2,65.4545454545455) (3,100) };
  \legend{Dev.,Res.}
 \end{axis}
\end{tikzpicture}}
\\
\hline
\rule{0pt}{2ex}\raggedright Q31: A researcher contributes valid bug fixes to see how long it takes to incorporate them into the codebase&

\adjustbox{valign=t}{\begin{tikzpicture}[scale=0.5]
 \begin{axis}[
   font=\sffamily\Large,
   width=180pt,
   height=120pt,
   scale only axis=true,
   ybar,
   bar width=7.5pt,
   xtick=data,
   ylabel = {Percents},
   ymin=0,ymax=100,
   ytick={0,20,40,60,80,100},
   legend pos=north west
  ]
  \addplot[fill=blue,color=blue!60,mark=none] coordinates {(-3,1.20481927710843) (-2,0.602409638554217) (-1,1.80722891566265) (0,1.80722891566265) (1,3.6144578313253) (2,56.6265060240964) (3,34.3373493975904) };
  \addplot[fill=orange,color=orange!60,mark=none] coordinates {(-3,1.81818181818182) (-2,3.63636363636364) (-1,1.81818181818182) (0,3.63636363636364) (1,9.09090909090909) (2,52.7272727272727) (3,27.2727272727273) };
	\addplot[sharp plot,blue,line width=1.3] coordinates {(-3,1.20481927710843) (-2,1.80722891566265) (-1,3.6144578313253) (0,5.42168674698795) (1,9.03614457831325) (2,65.6626506024096) (3,100) };
	\addplot[sharp plot,orange,line width=1.3] coordinates {(-3,1.81818181818182) (-2,5.45454545454545) (-1,7.27272727272727) (0,10.9090909090909) (1,20) (2,72.7272727272727) (3,100) };
  \legend{Dev.,Res.}
 \end{axis}
\end{tikzpicture}}
\\
\hline
\rule{0pt}{2ex}\raggedright Q33: A researcher contributes code with a minor bug to see if it would be caught&

\adjustbox{valign=t}{\begin{tikzpicture}[scale=0.5]
 \begin{axis}[
   font=\sffamily\Large,
   width=180pt,
   height=120pt,
   scale only axis=true,
   ybar,
   bar width=7.5pt,
   xtick=data,
   ylabel = {Percents},
   ymin=0,ymax=100,
   ytick={0,20,40,60,80,100},
   legend style={at={(0.98,0.5)},anchor=east}
  ]
  \addplot[fill=blue,color=blue!60,mark=none] coordinates {(-3,12.6506024096386) (-2,45.7831325301205) (-1,25.9036144578313) (0,3.6144578313253) (1,9.03614457831325) (2,2.40963855421687) (3,0.602409638554217) };
  \addplot[fill=orange,color=orange!60,mark=none] coordinates {(-3,1.81818181818182) (-2,70.9090909090909) (-1,18.1818181818182) (0,1.81818181818182) (1,7.27272727272727) (2,0) (3,0) };
	\addplot[sharp plot,blue,line width=1.3] coordinates {(-3,12.6506024096386) (-2,58.433734939759) (-1,84.3373493975904) (0,87.9518072289157) (1,96.9879518072289) (2,99.3975903614458) (3,100) };
	\addplot[sharp plot,orange,line width=1.3] coordinates {(-3,1.81818181818182) (-2,72.7272727272727) (-1,90.9090909090909) (0,92.7272727272727) (1,100) (2,100) (3,100) };
  \legend{Dev.,Res.}
 \end{axis}
\end{tikzpicture}}
\\
\hline
\rule{0pt}{2ex}\raggedright Q34: A researcher contributes code with a security bug to see if it would be caught&

\adjustbox{valign=t}{\begin{tikzpicture}[scale=0.5]
 \begin{axis}[
   font=\sffamily\Large,
   width=180pt,
   height=120pt,
   scale only axis=true,
   ybar,
   bar width=7.5pt,
   xtick=data,
   ylabel = {Percents},
   ymin=0,ymax=100,
   ytick={0,20,40,60,80,100},
   legend style={at={(0.98,0.5)},anchor=east}
  ]
  \addplot[fill=blue,color=blue!60,mark=none] coordinates {(-3,43.6363636363636) (-2,36.3636363636364) (-1,10.9090909090909) (0,3.03030303030303) (1,3.63636363636364) (2,1.81818181818182) (3,0.606060606060606) };
  \addplot[fill=orange,color=orange!60,mark=none] coordinates {(-3,47.2727272727273) (-2,34.5454545454545) (-1,9.09090909090909) (0,3.63636363636364) (1,3.63636363636364) (2,0) (3,1.81818181818182) };
	\addplot[sharp plot,blue,line width=1.3] coordinates {(-3,43.6363636363636) (-2,80) (-1,90.9090909090909) (0,93.9393939393939) (1,97.5757575757576) (2,99.3939393939394) (3,100) };
	\addplot[sharp plot,orange,line width=1.3] coordinates {(-3,47.2727272727273) (-2,81.8181818181818) (-1,90.9090909090909) (0,94.5454545454545) (1,98.1818181818182) (2,98.1818181818182) (3,100) };
  \legend{Dev.,Res.}
 \end{axis}
\end{tikzpicture}}
\\
\hline

\end{tabular}
\vspace{2mm}


==> plt-35.tex <==

\vspace{1mm}
\noindent\begin{tabular}{@{}p{45mm}p{37mm}}
\hline
\rule{0pt}{2ex}\raggedright Q35: A researcher sends a questionnaire about open source development to emails of developers listed as contributors to an open source project&

\adjustbox{valign=t}{\begin{tikzpicture}[scale=0.5]
 \begin{axis}[
   font=\sffamily\Large,
   width=180pt,
   height=120pt,
   scale only axis=true,
   ybar,
   bar width=7.5pt,
   xtick=data,
   ylabel = {Percents},
   ymin=0,ymax=100,
   ytick={0,20,40,60,80,100},
   legend pos=north west
  ]
  \addplot[fill=blue,color=blue!60,mark=none] coordinates {(-3,2.40963855421687) (-2,3.01204819277108) (-1,13.855421686747) (0,4.21686746987952) (1,22.289156626506) (2,46.9879518072289) (3,7.2289156626506) };
  \addplot[fill=orange,color=orange!60,mark=none] coordinates {(-3,0) (-2,1.81818181818182) (-1,14.5454545454545) (0,10.9090909090909) (1,27.2727272727273) (2,36.3636363636364) (3,9.09090909090909) };
	\addplot[sharp plot,blue,line width=1.3] coordinates {(-3,2.40963855421687) (-2,5.42168674698795) (-1,19.2771084337349) (0,23.4939759036145) (1,45.7831325301205) (2,92.7710843373494) (3,100) };
	\addplot[sharp plot,orange,line width=1.3] coordinates {(-3,0) (-2,1.81818181818182) (-1,16.3636363636364) (0,27.2727272727273) (1,54.5454545454545) (2,90.9090909090909) (3,100) };
  \legend{Dev.,Res.}
 \end{axis}
\end{tikzpicture}}
\\
\hline

\end{tabular}
\vspace{2mm}


==> plt-36.tex <==

\vspace{1mm}
\noindent\begin{tabular}{@{}p{45mm}p{37mm}}
\hline
\rule{0pt}{2ex}\raggedright Q36: A researcher analyzes the development trajectory of the code in an open-source project, and identifies the project in the research report&

\adjustbox{valign=t}{\begin{tikzpicture}[scale=0.5]
 \begin{axis}[
   font=\sffamily\Large,
   width=180pt,
   height=120pt,
   scale only axis=true,
   ybar,
   bar width=7.5pt,
   xtick=data,
   ylabel = {Percents},
   ymin=0,ymax=100,
   ytick={0,20,40,60,80,100},
   legend pos=north west
  ]
  \addplot[fill=blue,color=blue!60,mark=none] coordinates {(-3,0) (-2,1.80722891566265) (-1,7.2289156626506) (0,11.4457831325301) (1,10.2409638554217) (2,56.0240963855422) (3,13.2530120481928) };
  \addplot[fill=orange,color=orange!60,mark=none] coordinates {(-3,1.81818181818182) (-2,0) (-1,5.45454545454545) (0,7.27272727272727) (1,12.7272727272727) (2,58.1818181818182) (3,14.5454545454545) };
	\addplot[sharp plot,blue,line width=1.3] coordinates {(-3,0) (-2,1.80722891566265) (-1,9.03614457831325) (0,20.4819277108434) (1,30.7228915662651) (2,86.7469879518072) (3,100) };
	\addplot[sharp plot,orange,line width=1.3] coordinates {(-3,1.81818181818182) (-2,1.81818181818182) (-1,7.27272727272727) (0,14.5454545454545) (1,27.2727272727273) (2,85.4545454545455) (3,100) };
  \legend{Dev.,Res.}
 \end{axis}
\end{tikzpicture}}
\\
\hline
\rule{0pt}{2ex}\raggedright Q37: A researcher analyzes the interactions among developers in a project, and identifies the project in the research report&

\adjustbox{valign=t}{\begin{tikzpicture}[scale=0.5]
 \begin{axis}[
   font=\sffamily\Large,
   width=180pt,
   height=120pt,
   scale only axis=true,
   ybar,
   bar width=7.5pt,
   xtick=data,
   ylabel = {Percents},
   ymin=0,ymax=100,
   ytick={0,20,40,60,80,100},
   legend pos=north west
  ]
  \addplot[fill=blue,color=blue!60,mark=none] coordinates {(-3,0) (-2,5.42168674698795) (-1,13.855421686747) (0,12.6506024096386) (1,12.0481927710843) (2,47.5903614457831) (3,8.43373493975904) };
  \addplot[fill=orange,color=orange!60,mark=none] coordinates {(-3,0) (-2,1.81818181818182) (-1,9.09090909090909) (0,9.09090909090909) (1,16.3636363636364) (2,52.7272727272727) (3,10.9090909090909) };
	\addplot[sharp plot,blue,line width=1.3] coordinates {(-3,0) (-2,5.42168674698795) (-1,19.2771084337349) (0,31.9277108433735) (1,43.9759036144578) (2,91.566265060241) (3,100) };
	\addplot[sharp plot,orange,line width=1.3] coordinates {(-3,0) (-2,1.81818181818182) (-1,10.9090909090909) (0,20) (1,36.3636363636364) (2,89.0909090909091) (3,100) };
  \legend{Dev.,Res.}
 \end{axis}
\end{tikzpicture}}
\\
\hline
\rule{0pt}{2ex}\raggedright Q38: A researcher analyzes commit messages, and includes examples with the identity of the developers in the research report&

\adjustbox{valign=t}{\begin{tikzpicture}[scale=0.5]
 \begin{axis}[
   font=\sffamily\Large,
   width=180pt,
   height=120pt,
   scale only axis=true,
   ybar,
   bar width=7.5pt,
   xtick=data,
   ylabel = {Percents},
   ymin=0,ymax=100,
   ytick={0,20,40,60,80,100},
   legend pos=north west
  ]
  \addplot[fill=blue,color=blue!60,mark=none] coordinates {(-3,3.01204819277108) (-2,19.2771084337349) (-1,22.289156626506) (0,9.63855421686747) (1,15.6626506024096) (2,26.5060240963855) (3,3.6144578313253) };
  \addplot[fill=orange,color=orange!60,mark=none] coordinates {(-3,5.45454545454545) (-2,40) (-1,14.5454545454545) (0,3.63636363636364) (1,18.1818181818182) (2,16.3636363636364) (3,1.81818181818182) };
	\addplot[sharp plot,blue,line width=1.3] coordinates {(-3,3.01204819277108) (-2,22.289156626506) (-1,44.5783132530121) (0,54.2168674698795) (1,69.8795180722892) (2,96.3855421686747) (3,100) };
	\addplot[sharp plot,orange,line width=1.3] coordinates {(-3,5.45454545454545) (-2,45.4545454545455) (-1,60) (0,63.6363636363636) (1,81.8181818181818) (2,98.1818181818182) (3,100) };
  \legend{Dev.,Res.}
 \end{axis}
\end{tikzpicture}}
\\
\hline

\end{tabular}
\vspace{2mm}


==> plt-39.tex <==

\vspace{1mm}
\noindent\begin{tabular}{@{}p{45mm}p{37mm}}
\hline

\adjustbox{valign=t}{\begin{tikzpicture}[scale=0.5]
 \begin{axis}[
   font=\sffamily\Large,
   width=180pt,
   height=120pt,
   scale only axis=true,
   ybar,
   bar width=7.5pt,
   xtick=data,
   ylabel = {Cumulative percent},
   ymin=0,
  ymax=100,
  ytick={0,20,40,60,80,100},
  xmin=0,
  xmax=50,
  xtick={0,10,20,30,40,50},
  title=Q39: Dev. experience years,
  title style={font=\rmfamily\LARGE},
legend pos=south east,
  ]
  \addplot[sharp plot,blue,line width=1.3] coordinates {(0,1.79640718562874) (1,3.59281437125748) (2,8.38323353293413) (4,12.5748502994012) (5,20.9580838323353) (6,23.3532934131736) (7,27.5449101796407) (8,32.9341317365269) (9,34.1317365269461) (10,47.3053892215569) (11,49.7005988023952) (12,52.6946107784431) (13,56.8862275449102) (14,57.4850299401198) (15,65.2694610778443) (16,67.065868263473) (17,69.4610778443114) (18,71.2574850299401) (20,80.2395209580838) (21,80.8383233532934) (22,81.437125748503) (23,82.6347305389221) (25,87.4251497005988) (26,88.0239520958084) (28,88.6227544910179) (29,89.2215568862275) (30,96.4071856287425) (35,97.0059880239521) (40,98.2035928143712) (41,98.8023952095808) (46,99.4011976047904) (50,99.9999999999999) };
  \addplot[sharp plot,orange,line width=1.3] coordinates {(0,5.76923076923077) (1,13.4615384615385) (2,19.2307692307692) (3,23.0769230769231) (5,38.4615384615385) (6,40.3846153846154) (8,44.2307692307692) (9,46.1538461538461) (10,57.6923076923077) (12,59.6153846153846) (15,73.0769230769231) (16,75) (20,90.3846153846154) (25,92.3076923076923) (30,94.2307692307692) (35,96.1538461538461) (36,98.0769230769231) (44,100) };
  \legend{Dev.,Res.}
 \end{axis}
\end{tikzpicture}}
 & 
\adjustbox{valign=t}{\begin{tikzpicture}[scale=0.5]
 \begin{axis}[
   font=\sffamily\Large,
   width=180pt,
   height=120pt,
   scale only axis=true,
   ybar,
   bar width=7.5pt,
   xtick=data,
   ylabel = {Cumulative percent},
   ymin=0,
  ymax=100,
  ytick={0,20,40,60,80,100},
  xmin=0,
  xmax=100,
  xtick={0,20,40,60,80,100},
  title=Q42: Papers published,
  title style={font=\rmfamily\LARGE},
legend pos=south east,
  ]
  \addplot[sharp plot,blue,line width=1.3] coordinates {(0,77.639751552795) (1,84.472049689441) (2,88.1987577639752) (3,92.5465838509317) (4,95.0310559006211) (5,97.5155279503106) (8,98.1366459627329) (10,100) };
  \addplot[sharp plot,orange,line width=1.3] coordinates {(0,13.4615384615385) (1,17.3076923076923) (2,19.2307692307692) (4,21.1538461538462) (5,28.8461538461538) (8,30.7692307692308) (10,40.3846153846154) (15,46.1538461538462) (20,55.7692307692308) (25,59.6153846153846) (30,67.3076923076923) (40,73.0769230769231) (50,82.6923076923077) (70,88.4615384615385) (80,90.3846153846154) (90,92.3076923076923) (100,98.0769230769231) };
  \legend{Dev.,Res.}
 \end{axis}
\end{tikzpicture}}
\\
\hline

\end{tabular}
\vspace{2mm}


==> plt-4.tex <==

\vspace{1mm}
\noindent\begin{tabular}{@{}p{86mm}}
\hline
\rule{0pt}{2ex}Q4: What was the worst offense in the UMN study?\\

\multicolumn{1}{@{}r@{}}{

\adjustbox{valign=t}{\begin{tikzpicture}[scale=0.5]
 \begin{axis}[
   font=\sffamily\Large,
   width=120pt,
   height=160pt,
   scale only axis=true,
   xbar,
   bar width=8pt,
   ytick=data,
   yticklabel style={font=\sffamily\LARGE},
  yticklabels={Other,The study was fine: there was no offence,Risk of buggy code entering the distribution,Wasting the time of Linux maintainers,Treating Linux developers as guinea pigs},
   enlarge y limits=0.2,
   xlabel = {Percents},
   xmin=0,xmax=50,
   xtick={0,10,20,30,40,50},
   legend pos=south east
  ]
   \addplot[fill=blue,color=blue!60,mark=none] coordinates {(1.21212121212121,1) (1.81818181818182,2) (43.8383838383838,3) (31.7171717171717,4) (21.4141414141414,5) };
  \addplot[fill=orange,color=orange!60,mark=none] coordinates {(1.78571428571429,1) (0,2) (32.7380952380952,3) (41.6666666666667,4) (23.8095238095238,5) };
  \legend{Dev.,Res.}
 \end{axis}
\end{tikzpicture}}
}\\
\hline

\end{tabular}
\vspace{2mm}


==> plt-40.tex <==

\vspace{1mm}
\noindent\begin{tabular}{@{}p{45mm}p{37mm}}
\hline

\adjustbox{valign=t}{\begin{tikzpicture}[scale=0.5]
 \begin{axis}[
   font=\sffamily\Large,
   width=180pt,
   height=120pt,
   scale only axis=true,
   ybar,
   bar width=7.5pt,
   xtick=data,
   ylabel = {Cumulative percent},
   ymin=0,
  ymax=100,
  ytick={0,20,40,60,80,100},
  xmin=0,
  xmax=40,
  xtick={0,10,20,30,40},
  title=Q40: Open source years,
  title style={font=\rmfamily\LARGE},
legend pos=south east,
  ]
  \addplot[sharp plot,blue,line width=1.3] coordinates {(0,0.602409638554217) (1,3.6144578313253) (2,9.63855421686747) (3,13.855421686747) (4,20.4819277108434) (5,31.3253012048193) (6,38.5542168674699) (7,48.7951807228916) (8,53.6144578313253) (9,54.2168674698795) (10,66.2650602409639) (11,67.4698795180723) (12,68.6746987951807) (13,71.6867469879518) (14,72.8915662650602) (15,82.5301204819277) (16,83.1325301204819) (17,84.3373493975904) (18,85.5421686746988) (20,94.578313253012) (23,95.7831325301205) (24,96.3855421686747) (25,98.7951807228916) (30,99.3975903614458) (40,100) };
  \addplot[sharp plot,orange,line width=1.3] coordinates {(0,37.037037037037) (1,44.4444444444444) (2,48.1481481481481) (3,55.5555555555556) (5,62.962962962963) (6,66.6666666666667) (7,70.3703703703704) (8,77.7777777777778) (9,79.6296296296296) (10,88.8888888888889) (14,90.7407407407407) (15,94.4444444444444) (20,98.1481481481482) (22,100) };
  \legend{Dev.,Res.}
 \end{axis}
\end{tikzpicture}}
 & 
\adjustbox{valign=t}{\begin{tikzpicture}[scale=0.5]
 \begin{axis}[
   font=\sffamily\Large,
   width=180pt,
   height=120pt,
   scale only axis=true,
   ybar,
   bar width=7.5pt,
   xtick=data,
   ylabel = {Cumulative percent},
   ymin=0,
  ymax=100,
  ytick={0,20,40,60,80,100},
  xmin=0,
  xmax=100,
  xtick={0,20,40,60,80,100},
  title=Q41: Open source projects,
  title style={font=\rmfamily\LARGE},
legend pos=south east,
  ]
  \addplot[sharp plot,blue,line width=1.3] coordinates {(0,0.602409638554217) (1,3.01204819277108) (2,10.2409638554217) (3,23.4939759036145) (4,29.5180722891566) (5,42.7710843373494) (6,46.9879518072289) (7,47.5903614457831) (8,48.1927710843373) (10,69.2771084337349) (12,71.6867469879518) (14,72.289156626506) (15,77.710843373494) (20,86.7469879518072) (22,87.3493975903615) (25,87.9518072289157) (30,90.9638554216868) (36,91.566265060241) (40,92.1686746987952) (50,95.7831325301205) (100,97.5903614457832) };
  \addplot[sharp plot,orange,line width=1.3] coordinates {(0,30.7692307692308) (1,40.3846153846154) (2,46.1538461538462) (3,51.9230769230769) (4,55.7692307692308) (5,71.1538461538461) (6,76.9230769230769) (10,88.4615384615385) (15,90.3846153846154) (17,92.3076923076923) (20,98.0769230769231) (50,100) };
  \legend{Dev.,Res.}
 \end{axis}
\end{tikzpicture}}
\\
\hline

\end{tabular}
\vspace{2mm}


==> plt-43.tex <==

\vspace{1mm}
\noindent\begin{tabular}{@{}p{86mm}}
\hline
\rule{0pt}{2ex}Q43\footnotemark: Status (check all that apply):\\

\multicolumn{1}{@{}r@{}}{

\adjustbox{valign=t}{\begin{tikzpicture}[scale=0.5]
 \begin{axis}[
   font=\sffamily\Large,
   width=120pt,
   height=220pt,
   scale only axis=true,
   xbar,
   bar width=8pt,
   ytick=data,
   yticklabel style={font=\sffamily\LARGE},
  yticklabels={Other,Student,Researcher,Management position,Program as a hobby (unpaid),Professional developer (paid employee),Freelance developer (paid per project)},
   enlarge y limits=0.1,
   xlabel = {Percents},
   xmin=0,xmax=110,
   xtick={0,20,40,60,80,100},
  ]
   \addplot[fill=blue,color=blue!60,mark=none] coordinates {(5.98802395209581,1) (11.9760479041916,2) (16.1676646706587,3) (16.7664670658683,4) (52.0958083832335,5) (75.4491017964072,6) (22.7544910179641,7) };
  \addplot[fill=orange,color=orange!60,mark=none] coordinates {(1.81818181818182,1) (7.27272727272727,2) (100,3) (7.27272727272727,4) (18.1818181818182,5) (5.45454545454545,6) (0,7) };
  \legend{Dev.,Res.}
 \end{axis}
\end{tikzpicture}}
}\\
\hline

\end{tabular}
\vspace{2mm}
\footnotetext{The question numbers indicate the order in which they were presented to participants, which is different from the order used here.
In particular, the demographic questions originally appeared at the end.}

==> plt-5.tex <==

\vspace{1mm}
\noindent\begin{tabular}{@{}p{86mm}}
\hline
\rule{0pt}{2ex}Q5: With regard to Kroah-Hartman's comment that "Our community does not appreciate being experimented on", is it at all possible to conduct an ethical experiment on whether open-source maintainers detect buggy code contributions?\\

\multicolumn{1}{@{}r@{}}{

\adjustbox{valign=t}{\begin{tikzpicture}[scale=0.5]
 \begin{axis}[
   font=\sffamily\Large,
   width=120pt,
   height=220pt,
   scale only axis=true,
   xbar,
   bar width=8pt,
   ytick=data,
   yticklabel style={font=\sffamily\LARGE},
  yticklabels={Other,Experiment was OK; buggy code not distributed,OK if cleared in advance with project leaders,OK with dev's who identify as willing to participate,OK with informed consent; risks harming validity,Experiment on buggy contributions not ethical,All experiments on developers are unethical},
   enlarge y limits=0.1,
   xlabel = {Percents},
   xmin=0,xmax=50,
   xtick={0,10,20,30,40,50},
   legend pos=south east
  ]
   \addplot[fill=blue,color=blue!60,mark=none] coordinates {(4.84848484848485,1) (6.66666666666667,2) (39.3939393939394,3) (15.1515151515152,4) (17.5757575757576,5) (12.7272727272727,6) (4.24242424242424,7) };
  \addplot[fill=orange,color=orange!60,mark=none] coordinates {(7.27272727272727,1) (0,2) (21.8181818181818,3) (23.6363636363636,4) (41.8181818181818,5) (1.81818181818182,6) (3.63636363636364,7) };
  \legend{Dev.,Res.}
 \end{axis}
\end{tikzpicture}}
}\\
\hline

\end{tabular}
\vspace{2mm}


==> plt-6.tex <==

\vspace{1mm}
\noindent\begin{tabular}{@{}p{45mm}p{37mm}}
\hline
\rule{0pt}{2ex}\raggedright Q6: Using code examples from the project without asking permission&

\adjustbox{valign=t}{\begin{tikzpicture}[scale=0.5]
 \begin{axis}[
   font=\sffamily\Large,
   width=180pt,
   height=120pt,
   scale only axis=true,
   ybar,
   bar width=7.5pt,
   xtick=data,
   ylabel = {Percents},
   ymin=0,ymax=100,
   ytick={0,20,40,60,80,100},
   legend style={at={(0.98,0.5)},anchor=east}
  ]
  \addplot[fill=blue,color=blue!60,mark=none] coordinates {(1,52.6946107784431) (2,16.7664670658683) (3,10.1796407185629) (4,7.78443113772455) (5,7.18562874251497) (6,2.9940119760479) (7,2.39520958083832) };
  \addplot[fill=orange,color=orange!60,mark=none] coordinates {(1,62.962962962963) (2,12.962962962963) (3,0) (4,11.1111111111111) (5,7.40740740740741) (6,1.85185185185185) (7,3.7037037037037) };
	\addplot[sharp plot,blue,line width=1.3] coordinates {(1,52.6946107784431) (2,69.4610778443114) (3,79.6407185628743) (4,87.4251497005988) (5,94.6107784431138) (6,97.6047904191617) (7,100) };
	\addplot[sharp plot,orange,line width=1.3] coordinates {(1,62.962962962963) (2,75.9259259259259) (3,75.9259259259259) (4,87.037037037037) (5,94.4444444444444) (6,96.2962962962963) (7,100) };
  \legend{Dev.,Res.}
 \end{axis}
\end{tikzpicture}}
\\
\hline
\rule{0pt}{2ex}\raggedright Q7: Publishing open-source code examples from the project in a copyrighted article&

\adjustbox{valign=t}{\begin{tikzpicture}[scale=0.5]
 \begin{axis}[
   font=\sffamily\Large,
   width=180pt,
   height=120pt,
   scale only axis=true,
   ybar,
   bar width=7.5pt,
   xtick=data,
   ylabel = {Percents},
   ymin=0,ymax=100,
   ytick={0,20,40,60,80,100},
   legend style={at={(0.98,0.4)},anchor=east}
  ]
  \addplot[fill=blue,color=blue!60,mark=none] coordinates {(1,30.3030303030303) (2,12.1212121212121) (3,9.09090909090909) (4,9.6969696969697) (5,14.5454545454545) (6,12.1212121212121) (7,12.1212121212121) };
  \addplot[fill=orange,color=orange!60,mark=none] coordinates {(1,48.1481481481481) (2,11.1111111111111) (3,9.25925925925926) (4,9.25925925925926) (5,11.1111111111111) (6,11.1111111111111) (7,0) };
	\addplot[sharp plot,blue,line width=1.3] coordinates {(1,30.3030303030303) (2,42.4242424242424) (3,51.5151515151515) (4,61.2121212121212) (5,75.7575757575758) (6,87.8787878787879) (7,100) };
	\addplot[sharp plot,orange,line width=1.3] coordinates {(1,48.1481481481481) (2,59.2592592592593) (3,68.5185185185185) (4,77.7777777777778) (5,88.8888888888889) (6,100) (7,100) };
  \legend{Dev.,Res.}
 \end{axis}
\end{tikzpicture}}
\\
\hline

\end{tabular}
\vspace{2mm}


==> plt-8.tex <==

\vspace{1mm}
\noindent\begin{tabular}{@{}p{45mm}p{37mm}}
\hline
\rule{0pt}{2ex}\raggedright Q8: Reading and analyzing the text of communications between developers of the project to better understand technical issues&

\adjustbox{valign=t}{\begin{tikzpicture}[scale=0.5]
 \begin{axis}[
   font=\sffamily\Large,
   width=180pt,
   height=120pt,
   scale only axis=true,
   ybar,
   bar width=7.5pt,
   xtick=data,
   ylabel = {Percents},
   ymin=0,ymax=100,
   ytick={0,20,40,60,80,100},
   legend style={at={(0.98,0.5)},anchor=east}
  ]
  \addplot[fill=blue,color=blue!60,mark=none] coordinates {(1,63.2530120481928) (2,20.4819277108434) (3,7.2289156626506) (4,6.02409638554217) (5,1.20481927710843) (6,1.20481927710843) (7,0.602409638554217) };
  \addplot[fill=orange,color=orange!60,mark=none] coordinates {(1,58.1818181818182) (2,9.09090909090909) (3,10.9090909090909) (4,12.7272727272727) (5,5.45454545454545) (6,1.81818181818182) (7,1.81818181818182) };
	\addplot[sharp plot,blue,line width=1.3] coordinates {(1,63.2530120481928) (2,83.7349397590361) (3,90.9638554216867) (4,96.9879518072289) (5,98.1927710843373) (6,99.3975903614458) (7,100) };
	\addplot[sharp plot,orange,line width=1.3] coordinates {(1,58.1818181818182) (2,67.2727272727273) (3,78.1818181818182) (4,90.9090909090909) (5,96.3636363636364) (6,98.1818181818182) (7,100) };
  \legend{Dev.,Res.}
 \end{axis}
\end{tikzpicture}}
\\
\hline
\rule{0pt}{2ex}\raggedright Q9: Reading and analyzing the text of communications between developers of the project to better understand the social interactions between them&

\adjustbox{valign=t}{\begin{tikzpicture}[scale=0.5]
 \begin{axis}[
   font=\sffamily\Large,
   width=180pt,
   height=120pt,
   scale only axis=true,
   ybar,
   bar width=7.5pt,
   xtick=data,
   ylabel = {Percents},
   ymin=0,ymax=100,
   ytick={0,20,40,60,80,100},
   legend style={at={(0.98,0.5)},anchor=east}
  ]
  \addplot[fill=blue,color=blue!60,mark=none] coordinates {(1,45.5089820359281) (2,17.3652694610778) (3,14.3712574850299) (4,8.38323353293413) (5,7.18562874251497) (6,4.79041916167665) (7,2.39520958083832) };
  \addplot[fill=orange,color=orange!60,mark=none] coordinates {(1,47.2727272727273) (2,10.9090909090909) (3,12.7272727272727) (4,16.3636363636364) (5,5.45454545454545) (6,5.45454545454545) (7,1.81818181818182) };
	\addplot[sharp plot,blue,line width=1.3] coordinates {(1,45.5089820359281) (2,62.874251497006) (3,77.2455089820359) (4,85.6287425149701) (5,92.814371257485) (6,97.6047904191617) (7,100) };
	\addplot[sharp plot,orange,line width=1.3] coordinates {(1,47.2727272727273) (2,58.1818181818182) (3,70.9090909090909) (4,87.2727272727273) (5,92.7272727272727) (6,98.1818181818182) (7,100) };
  \legend{Dev.,Res.}
 \end{axis}
\end{tikzpicture}}
\\
\hline

\end{tabular}
\vspace{2mm}

